Efficient Discovery of Actual Causality using Abstraction-Refinement

Causality is the relationship where one event contributes to the production of another, with the cause being partly responsible for the effect and the effect partly dependent on the cause. In this paper, we propose a novel and effective method to formally reason about the causal effect of events in engineered systems, with application for finding the root-cause of safety violations in embedded and cyber-physical systems. We are motivated by the notion of actual causality by Halpern and Pearl, which focuses on the causal effect of particular events rather than type-level causality, which attempts to make general statements about scientific and natural phenomena. Our first contribution is formulating discovery of actual causality in computing systems modeled by transition systems as an SMT solving problem. Since datasets for causality analysis tend to be large, in order to tackle the scalability problem of automated formal reasoning, our second contribution is a novel technique based on abstraction-refinement that allows identifying for actual causes within smaller abstract causal models. We demonstrate the effectiveness of our approach (by several orders of magnitude) using three case studies to find the actual cause of violations of safety in (1) a neural network controller for a Mountain Car, (2) a controller for a Lunar Lander obtained by reinforcement learning, and (3) an MPC controller for an F-16 autopilot simulator.

==> images/Mountain_car_graph.tex <==
\begin{tikzpicture}[node distance=1, >=Stealth, every node/.style={circle, draw, minimum size=5em}]
    \node (init_pos) [circle, draw] {$\pos(t)$};
    \node (init_vel) [circle, draw, right=of init_pos] {$\vel(t)$};
    \node (g) [circle, draw, right=of init_vel] {$g$};
    \node (action) [circle, draw, below=of g] {$\action(t)$};
    \node (vel) [circle, draw, below=of init_vel] {$\vel(t+1)$};
    \node (pos) [circle, draw, below=of init_pos] {$\pos(t+1)$};
    

    % Arrows
    \draw[->] (init_pos) -- (pos);
    \draw[->] (init_vel) -- (vel);
    \draw[->] (g) -- (vel);
    \draw[->] (action) -- (vel);
    \draw[->] (vel) -- (pos);
    % \draw[->, bend left] (action) to (pos);
    
\end{tikzpicture}

==> images/Schematic_models.tex <==
\begin{tikzpicture}
  % Outer circle
  \draw[dashed] (0,0) ellipse (4.2cm and 2.7cm);
  % Middle circle
  \draw[ultra thick] (0,0) circle (3cm and 1.4cm);
  % Inner circle
  \draw [dashed](0,0) ellipse (2.2cm and .7cm);
  %
  \node[font=\small,minimum width=1cm, align=center] at (0,0) {Under-Approximation $\undr{\trans}$ \\ ({\bf AC1, AC2(a)}): $\exists \tau.\exists \tau'$};
  %
  \node[font=\small,minimum width=1cm, align=center] at (0,1) {Concrete model $\trans$};
  %
  \node[font=\small,minimum width=1cm, align=center] at (0,2) {Over-Approximation $\hat{\trans}$ \\ ({\bf AC2(b): $\forall \tau''$})};
\end{tikzpicture}

==> images/algorithm_tree.tex <==

\begin{tikzpicture}[node distance=2.5cm, auto, ultra thick]
    \node[rectangle] (start) {Concrete TS ($\trans$)};
    \node[draw,rectangle, rounded corners=5pt, below = 0.5cm of start](under){under-approximation ($\check{\trans}$)};
    \node[rectangle, below of=under] (ac1ac2a) {$\mathbf{AC1}\land \mathbf{AC2(a)}$};
    
    \node[draw,rectangle,rounded corners=5pt, below = 0.8cm of ac1ac2a](over){over-approximation ($\ovr{\trans}$)};
    \node[rectangle,below left of = under] (ac1ac2a1) {{$\mathbf{AC1} \, \wedge \, \neg \mathbf{AC2(a)}$}};
    \node[rectangle, below right of=under] (ac1ac2a2) {$\neg \mathbf{AC1} \land \mathbf{AC2(a)}$};
    
    \node[rectangle, below =0.85cm of over] (ac2b) {$ \mathbf{AC2(b)}$};
    \node[rectangle, right of=ac2b] (ac2b1) {$\neg \mathbf{AC2(b)}$};
 %   \node[circle, below of=ac2b] (finish) {Finish};
    
    \path[->] (under) edge (ac1ac2a)
              (under) edge (ac1ac2a1)
              (under) edge (ac1ac2a2);
    \path[->] (ac1ac2a) edge (over)
                (over) edge (ac2b)
              (over) edge (ac2b1);
 %   \path[->]
   % (ac2b) edge (finish);
    \draw[->] (start) to (under);
    \draw[->, bend right,dotted] (ac2b1) to (over);
    \draw[->, bend left,dotted] (ac1ac2a1) to (under);
    \draw[->, bend right,dotted] (ac1ac2a2) to (under);
    \node[left,yshift=-0.8cm,xshift=1.7cm,] at (over.east) {refine};
    \node[left,yshift=-1cm,xshift=1cm,] at (under.east) {refine};
    \node[left,yshift=-1cm,xshift=.2cm,] at (under.west) {refine};

    
\end{tikzpicture}



==> images/f16_analysis.tex <==
\begin{tikzpicture}
    % Draw the axes
    \draw[thick,-] (0,0) -- (16,0) node[anchor=north west] {time step};
    \draw[thick,-] (0,0) -- (0,11.5) node[anchor=south east] {alt(ft)};
    
    % Label the x-axis
    \foreach \x in {1,2,3,4,5,6,7,8,9,10}
        \node at ({\x*1.5},-0.1) [anchor=north] {\x};
    
    % Label the y-axis
   \foreach \y in {1300,1350,1400,1450,1500,1550,1600,1650,1700,1750,1800,1850}
        \node at (-0.3,{(\y-1200)/55 -0.5 }) [anchor=east] {\y};
    
        

    % Optionally, label the origin
    \node[anchor=north east] at (0,0) {0};

    \draw[blue,dashed] (0,10.4) -- (16,10.4);
    \draw[green,dashed] (0,4) -- (16,4);

    \node at (1,4) {\includegraphics[width=0.7cm, angle=0]{images/jet_11434268.png}};

    \node at (0,3.5) [anchor=west,align=center] {\small $v=500, \alpha=0$ \\ \small $\delta_t = 0.64, \delta_e = -6$};

    

    \node at (3,4.5) {\includegraphics[width=0.7cm, angle=30]{images/jet_11434268.png}};

    \node at (2.6,3.9) [anchor=west,align=center] {\small $v=492, \alpha=11$ \\ \small $\delta_t = 1.0, \delta_e = -25$};
    

    \node at (4.5,6) {\includegraphics[width=0.7cm, angle=45]{images/jet_11434268.png}};

    \node at (3.8,5.2) [anchor=west,align=center] {\small $v=407, \alpha=17$ \\ \small $\delta_t = 1.0, \delta_e = +25$};


    \node at (6,7.8) {\includegraphics[width=0.7cm, angle=0]{images/jet_11434268.png}};

    \node at (5,7) [anchor=west,align=center] {\small $v=394, \alpha=0$ \\ \small $\delta_t = 1.0, \delta_e = +25$};



    \node at (7.5,9) {\includegraphics[width=0.7cm, angle=-5]{images/jet_11434268.png}};

    \node at (6.1,8.5) [anchor=west,align=center] {\small $v=381, $ \textcolor{red}{$\alpha=-17$} \\ \small $\delta_t = 1.0, \delta_e = +25$};



    \node at (6.4,9.5) [anchor=west,align=center] {\textcolor{red}{AoA violated}};

    


    \node at (9,10) {\includegraphics[width=0.7cm, angle=-11]{images/jet_11434268.png}};

    \node at (8.5,9.3) [anchor=west,align=center] {\small $v=360, \alpha=-17$ \\ \small $\delta_t = 1.0, \delta_e = +25$};





    

    \node at (11.5,10) {\includegraphics[width=0.7cm, angle=-22]{images/jet_11434268.png}};

    \node at (11.3,9.2) [anchor=west,align=center] {\small $v=348, \alpha=-17$ \\ \small $\delta_t = 1.0, \delta_e = +25$};




    

    \node at (13,8) {\includegraphics[width=0.7cm, angle=-28]{images/jet_11434268.png}};

    \node at (12,7.3) [anchor=west,align=center] {\small $v=347, \alpha=-5$ \\ \small $\delta_t = 1.0, \delta_e = -25$};



    

    \node at (15,6.9) {\includegraphics[width=0.7cm, angle=0]{images/jet_11434268.png}};

    \node at (14,6) [anchor=west,align=center] {\small $v=368, \alpha=17$ \\ \small $\delta_t = 1.0, \delta_e = -25$};

    
    
    
\end{tikzpicture}

==> images/f16_analysis2.tex <==
\begin{tikzpicture}
    % Draw the axes
    \draw[thick,-] (0,0) -- (16,0) node[anchor=north west] {time step};
    \draw[thick,-] (0,0) -- (0,11.5) node[anchor=south east] {alt(ft)};
    
    % Label the x-axis
    \foreach \x in {1,2,3,4,5,6,7,8,9,10}
        \node at ({\x*1.5},-0.1) [anchor=north] {\x};
    
    % Label the y-axis
   \foreach \y in {1300,1350,1400,1450,1500,1550,1600,1650,1700,1750,1800,1850}
        \node at (-0.3,{(\y-1200)/55 -0.5 }) [anchor=east] {\y};
    
        

   
    % Optionally, label the origin
    \node[anchor=north east] at (0,0) {0};

    \draw[blue,dashed] (0,10.5) -- (16,10.5);
    \draw[green,dashed] (0,4) -- (16,4);

    \node at (1,4) {\includegraphics[width=0.7cm, angle=0]{images/jet_11434268.png}};

    \node at (0,3.5) [anchor=west,align=center] {\small $v=500, \alpha=0$ \\ \small $\delta_t = 0.0, \delta_e = -6.8$};

    

    \node at (3,5.3) {\includegraphics[width=0.7cm, angle=17]{images/jet_11434268.png}};

    \node at (2.2,4.5) [anchor=west,align=center] {\small $v=489, \alpha=17$ \\ \small $\delta_t = 0.0, \delta_e = -12$};



    
    

    \node at (4.5,6.2) {\includegraphics[width=0.7cm, angle=22]{images/jet_11434268.png}};

    \node at (3.8,5.5) [anchor=west,align=center] {\small $v=430, \alpha=5$ \\ \small $\delta_t = 1.0, \delta_e = 10$};






    \node at (6,7.8) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (5,7) [anchor=west,align=center] {\small $v=421, \alpha=-10$ \\ \small $\delta_t = 1.0, \delta_e = -6$};







    \node at (7.5,8.3) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (6.9,7.7) [anchor=west,align=center] {\small $v=411, \alpha=-5$ \\ \small $\delta_t = 1.0, \delta_e = -6$};



    


    \node at (9,8.9) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (8.2,8.4) [anchor=west,align=center] {\small $v=410, \alpha=0$ \\ \small $\delta_t = 1.0, \delta_e = -0.5$};
    






    \node at (11,9.3) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (10.7,8.8) [anchor=west,align=center] {\small $v=410, \alpha=0$ \\ \small $\delta_t = 1.0, \delta_e = -0.5$};



    \node at (13.4,9.8) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (13.1,9) [anchor=west,align=center] {\small $v=414, \alpha=-2$ \\ \small $\delta_t = 1.0, \delta_e = -2$};

    
%48,500,472,0.0,0.0,1780,1.0_-0.03,True,N

    \node at (15,10.4) {\includegraphics[width=0.7cm, angle=5]{images/jet_11434268.png}};

    \node at (14,9.8) [anchor=west,align=center] {\small $v=422, \alpha=0$ \\ \small $\delta_t = 1.0, \delta_e = -1$};
    
    
    
\end{tikzpicture}

==> images/f16_graph.tex <==
% \begin{tikzpicture}
%         \begin{axis}[
%             xlabel={\small \bf Number of traces},
%             ylabel={\small \bf Time (ms) -- log scale},
%             width=0.8\textwidth,
%             height=0.8\textwidth,
%             legend style={at={(0.2,0.8)},anchor=south,draw=none},
%             ymode=log, % Set Y-axis to logarithmic scale
%             xtick={0,1000,2000,3000,4000,5000,6000,7000,8000,9000},
%             xticklabel style={font=\small},
%             yticklabel style={font=\small} % Set Y-axis to logarithmic scale
%         ]
%         \addplot table [x=X, y=Y1, col sep=comma] {images/dataf16.csv};
%         \addlegendentry{\small \bf Abs\_DA}
%         \addplot table [x=X, y=Y2, col sep=comma] {images/dataf16.csv};
%         \addlegendentry{\small \bf Abs\_Z3}
%         \addplot table [x=X, y=Y3, col sep=comma] {images/dataf16.csv};
%         \addlegendentry{\small \bf Only\_DA}
%         \addplot table [x=X, y=Y4, col sep=comma] {images/dataf16.csv};
%         \addlegendentry{\small \bf Only\_Z3}
%         \end{axis}
%     \end{tikzpicture}



    
\begin{tikzpicture}
\begin{axis}[
    xlabel={\tiny \bf Number of traces},
    ylabel={\tiny \bf Time (ms) -- log scale},
    width=1\textwidth,
    height=1\textwidth,
    legend style={at={(0.8,-0.01)},anchor=south,draw=none, font=\tiny},
    ymode=log, % Set Y-axis to logarithmic scale
    xtick={0,2000,4000,6000,8000},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}% Set Y-axis to logarithmic scale
]
\addplot[thick,blue,solid]  table [x=X, y=Y1, col sep=comma] {images/dataf16.csv};
% \addlegendentry{\tiny Abs\_DA}
\addplot[thick, orange,dashed]  table [x=X, y=Y2, col sep=comma]{images/dataf16.csv};
% \addlegendentry{\tiny Abs\_Z3}
\addplot[thick, green,dotted]  table [x=X, y=Y3, col sep=comma] {images/dataf16.csv};
% \addlegendentry{\tiny Only\_DA }
\addplot[thick, purple,dashdotted]  table [x=X, y=Y4, col sep=comma] {images/dataf16.csv};
% \addlegendentry{\tiny Only\_Z3}

\end{axis}
\end{tikzpicture}

==> images/f16_graph_1.tex <==
% \begin{tikzpicture}
%         \begin{axis}[
%             xlabel={\Large \bf Number of traces},
%             ylabel={\Large \bf Time (ms) -- log scale},
%             width=0.8\textwidth,
%             height=0.8\textwidth,
%             legend style={at={(0.2,0.8)},anchor=south,draw=none},
%             ymode=log, % Set Y-axis to logarithmic scale
%             xtick={2000,4000,6000,8000,10000,12000,14000,16000,18000,20000,22000},
%             xticklabel style={font=\large},
%             yticklabel style={font=\large} % Set Y-axis to logarithmic scale
%         ]
%         \addplot table [x=X, y=Y1, col sep=comma] {images/dataf16_1.csv};
%         \addlegendentry{\large \bf Abs\_DA}
%         \addplot table [x=X, y=Y2, col sep=comma] {images/dataf16_1.csv};
%         \addlegendentry{\large \bf Abs\_Z3}
%         \addplot table [x=X, y=Y3, col sep=comma] {images/dataf16_1.csv};
%         \addlegendentry{\large \bf Only\_DA}
%         \addplot table [x=X, y=Y4, col sep=comma] {images/dataf16_1.csv};
%         \addlegendentry{\large \bf Only\_Z3}
%         \end{axis}
%     \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={\tiny \bf Number of traces},
    ylabel={\tiny \bf Time (ms) -- log scale},
    width=1\textwidth,
    height=1\textwidth,
    legend style={at={(0.8,-0.01)},anchor=south,draw=none, font=\tiny},
    ymode=log, % Set Y-axis to logarithmic scale
    xtick={4000,8000,12000,16000,20000},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}% Set Y-axis to logarithmic scale
]
\addplot[thick,blue,solid]  table [x=X, y=Y1, col sep=comma] {images/dataf16_1.csv};
% \addlegendentry{\tiny Abs\_DA}
\addplot[thick, orange,dashed]  table [x=X, y=Y2, col sep=comma]{images/dataf16_1.csv};
% \addlegendentry{\tiny Abs\_Z3}
\addplot[thick, green,dotted]  table [x=X, y=Y3, col sep=comma] {images/dataf16_1.csv};
% \addlegendentry{\tiny Only\_DA }
\addplot[thick, purple,dashdotted]  table [x=X, y=Y4, col sep=comma] {images/dataf16_1.csv};
% \addlegendentry{\tiny Only\_Z3}

\end{axis}
\end{tikzpicture}

==> images/graph_car_m.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={\Large \bf Number of traces},
%     ylabel={\Large \bf Time (ms) -- log scale},
%     width=0.8\textwidth,
%     height=0.8\textwidth,
%     legend style={at={(0.2,0.8)},anchor=south,draw=none},
%     ymode=log, % Set Y-axis to logarithmic scale
%     xtick={0,1000,2000,3000,4000,5000,6000,7000,8000},
%     xticklabel style={font=\large},
%     yticklabel style={font=\large}
% ]
% \addplot table [x=X, y=Y1, col sep=comma] {images/car.csv};
% \addlegendentry{\large \bf Abs\_DA}
% \addplot table [x=X, y=Y2, col sep=comma] {images/car.csv};
% \addlegendentry{\large \bf Abs\_Z3}
% \addplot table [x=X, y=Y3, col sep=comma] {images/car.csv};
% \addlegendentry{\large \bf Only\_DA}
% \addplot table [x=X, y=Y4, col sep=comma] {images/car.csv};
% \addlegendentry{\large \bf Only\_Z3}
% \end{axis}
% \end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={\tiny \bf Number of traces},
    ylabel={\tiny \bf Time (ms) -- log scale},
    width=1\textwidth,
    height=1\textwidth,
    legend style={at={(0.8,-0.01)},anchor=south,draw=none, font=\tiny},
    ymode=log, % Set Y-axis to logarithmic scale
    xtick={0,2000,4000,6000,8000},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}% Set Y-axis to logarithmic scale
]
\addplot[thick,blue,solid]  table [x=X, y=Y1, col sep=comma] {images/car.csv};\label{line:abs_da}
% \addlegendentry{\tiny Abs\_DA}
\addplot[thick, orange,dashed]  table [x=X, y=Y2, col sep=comma] {images/car.csv};\label{line:abs_z3}
% \addlegendentry{\tiny Abs\_Z3}
\addplot[thick, green,dotted]  table [x=X, y=Y3, col sep=comma] {images/car.csv};\label{line:only_da}
% \addlegendentry{\tiny Only\_DA }
\addplot[thick, purple,dashdotted]  table [x=X, y=Y4, col sep=comma] {images/car.csv};\label{line:only_z3}
% \addlegendentry{\tiny Only\_Z3}

\end{axis}
\end{tikzpicture}

==> images/graph_lun_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\tiny \bf Number of traces},
    ylabel={\tiny \bf Time (ms) -- log scale},
    width=1\textwidth,
    height=1\textwidth,
    legend style={at={(0.8,-0.01)},anchor=south,draw=none, font=\tiny},
    ymode=log, % Set Y-axis to logarithmic scale
    xtick={20000,40000,60000,80000},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}% Set Y-axis to logarithmic scale
]


\addplot[thick,blue,solid]  table [x=X, y=Y1, col sep=comma] {images/datal_1.csv};
% \addlegendentry{\tiny Abs\_DA}
\addplot[thick, orange,dashed]  table [x=X, y=Y2, col sep=comma] {images/datal_1.csv};
% \addlegendentry{\tiny Abs\_Z3}
\addplot[thick, green,dotted]  table [x=X, y=Y3, col sep=comma] {images/datal_1.csv};
% \addlegendentry{\tiny Only\_DA }
\addplot[thick, purple,dashdotted]  table [x=X, y=Y4, col sep=comma] {images/datal_1.csv};
% \addlegendentry{\tiny Only\_Z3}

\end{axis}
% \node at (3.2,11.5) [red,thick] {\bf \huge X};
\node at (1.1,2.6) [red,thick] {\tiny Time-Out};
\node at (2.3,2.5) [red,thick] {\tiny Time Out};
\end{tikzpicture}

==> images/lun_graph.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\Large \bf Number of traces},
    ylabel={\Large \bf Time (ms) -- log scale},
    width=0.8\textwidth,
    height=0.8\textwidth,
    legend style={at={(0.2,0.8)},anchor=south,draw=none},
    ymode=log, % Set Y-axis to logarithmic scale
    xtick={0,1000,2000,3000,4000,5000,6000,7000,8000},
    xticklabel style={font=\large},
    yticklabel style={font=\large}% Set Y-axis to logarithmic scale
]
\addplot table [x=X, y=Y1, col sep=comma] {images/datal.csv};
\addlegendentry{\large \bf Abs\_DA}
\addplot table [x=X, y=Y2, col sep=comma] {images/datal.csv};
\addlegendentry{\large \bf Abs\_Z3}
\addplot table [x=X, y=Y3, col sep=comma] {images/datal.csv};
\addlegendentry{\large \bf Only\_DA }
\addplot table [x=X, y=Y4, col sep=comma] {images/datal.csv};
\addlegendentry{\large \bf Only\_Z3}
\end{axis}
\end{tikzpicture}

==> images/lunar.tex <==

\begin{tikzpicture}

% background
\fill[black] (-1,0) rectangle (6,5); % adjust dimensions as needed

\fill[white] (1, 3) circle [radius=0.02];
\fill[white] (1.1, 2.2) circle [radius=0.02];
\fill[white] (-0.5, 2) circle [radius=0.02];
\fill[white] (-0.75, 5) circle [radius=0.015];
\fill[white] (-0.7, 4.3) circle [radius=0.015];
\fill[white] (-0.75, 4.5) circle [radius=0.015];
\fill[white] (5, 3) circle [radius=0.015];
\fill[white] (5.1, 2.2) circle [radius=0.02];
\fill[white] (5.5, 2) circle [radius=0.02];
\fill[white] (5.75, 5) circle [radius=0.02];
\fill[white] (5.7, 4.3) circle [radius=0.02];
\fill[white] (5.75, 4.5) circle [radius=0.01];
\fill[white] (2.2, 3) circle [radius=0.015];
\fill[white] (2.1, 2.8) circle [radius=0.015];
\fill[white] (2.8, 2.5) circle [radius=0.015];
\fill[white] (2.3, 2.6) circle [radius=0.02];
\fill[white] (4.5, 4.1 ) circle [radius=0.015];
\fill[white] (4.3, 4.5 ) circle [radius=0.02];
\fill[white] (4.8, 3) circle [radius=0.015];
\fill[white] (4.1, 2) circle [radius=0.015];
\fill[white] (4.2, 2.4) circle [radius=0.02];
\fill[white] (0, 2.2) circle [radius=0.02];
\fill[white] (-0.3, 2) circle [radius=0.02];
\fill[white] (0.3, 3.5) circle [radius=0.02];


% ground
\fill[white] (-1,0) -- (0.25,0.5) -- (1,0) -- (2,0.5) -- (3.5,0.5) -- (5,0) -- (6.05,0.75) -- (6.05,-0.1) -- (-1,-0.5) -- cycle;

% flag left
\draw [white] (2.1,1.5) -- (2.1,0.5); % Flagpole
\fill[yellow] (1.8,1.5) -- (2.1,1.5) -- (2.1,1.25) -- cycle; % Flag

% flag right
\draw [white] (3.5,1.5) -- (3.5,0.5); 
\fill[yellow] (3.5,1.5) -- (3.5,1.25) -- (3.8,1.5) -- cycle; % Flag

%Lunar 
\fill[gray] (2,4) -- (2,4.2) -- (2.2,4.5) -- (2.8,4.5)-- (3,4.2) -- (3,4) -- cycle;
\fill[gray] (3,4.05) rectangle (3.05,3.8);
\fill[gray] (2,4.05) rectangle (1.95,3.8);
\fill[orange] (2.4,4) -- (2.5,3.85) -- (2.6,4) -- cycle; % fire
\fill[orange] (2.1,4.23) -- (2.13,4.29) -- (1.8,4.26) -- cycle; % fire
\fill[orange] (2.91,4.23) -- (2.91,4.29) -- (3.2,4.26) -- cycle; % fire

\draw[->, red, very thick] (0,3) -- (1,3) node[anchor=south] {$\pos_x$}; % x-axis
\draw[->, red, very thick] (0,3) -- (0,4) node[anchor=east] {$\pos_y$}; % y-axis


\draw[->, orange, very thick ] (4.5,3) -- (3.75,3) node[anchor=south, xshift=-10] {$\action=1$};
\draw[->, orange, very thick] (4.5,3) -- (4.5,2.25) node[anchor=south,yshift=-10] {$\action = 2$}; 
\draw[->, orange, very thick] (4.5,3) -- (5.25,3) node[anchor=south,xshift=-2] {$\action= 3$}; 

\end{tikzpicture}

==> images/lunar_traces.tex <==
\begin{tikzpicture}[node distance=2.3cm, thick]
    \centering
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center] (square1) {\footnotesize$\pos_x(0)=0.00$\\\footnotesize$\pos_y(0)=1.41$ \\ \footnotesize$\action(0)=1$};
  \node[draw, rounded corners=5pt, minimum width=2.4cm, align=center, below of=square1] (square2) {\footnotesize$\pos_x(1)=-0.01$\\\footnotesize$\pos_y(1)=1.43$ \\ \footnotesize$\action(1)=3$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square2] (square3) {\footnotesize$\pos_x(i)=-0.32$\\\footnotesize$\pos_y(i)=0.15$ \\ \footnotesize \textcolor{black}{$\action(i)=1$}};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square3] (square4) {\footnotesize$\pos_x(n)=-0.02$\\\footnotesize$\pos_y(n)=0.04$ \\ \footnotesize$\action(n)=0$};
  
  \draw[->] (square1) -- (square2);
  \draw[->, dotted] (square2) -- (square3);
  \draw[->,dotted] (square3) -- (square4);
  
  \node[above,yshift=0.5cm] at (square1.north) {Trace $\tau_0$};
  \node[yshift=-5mm] at (square4.south) {{$\neg \varphi_{\fail}$}};
  
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center,right of=square1, node distance=3.2cm] (square1_right) {\footnotesize$\pos_x(0)=0.0$\\\footnotesize$\pos_y(0)=1.41$ \\ \footnotesize$\action(0)=3$};
  \node[draw, rounded corners=5pt, minimum width=2.4cm, align=center, below of=square1_right] (square2_right) {\footnotesize$\pos_x(1)=-0.01$\\\footnotesize$\pos_y(1)=1.42$ \\ \footnotesize$\action(1)=3$};
  \node[draw,rounded corners=5pt , color=red,minimum width=2.4cm, align=center, below of=square2_right] (square3_right) {\footnotesize$\pos_x(j)=-0.32$\\\footnotesize$\pos_y(j)=0.15$ \\ \footnotesize $\action(j)=2$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square3_right] (square4_right) {\footnotesize$\pos_x(m)=-0.36$\\\footnotesize$\pos_y(m)=0.05$ \\ \footnotesize$\action(m)=0$};
  
  \draw[->] (square1_right) -- (square2_right);
  \draw[->, dotted] (square2_right) -- (square3_right);
  \draw[->,dotted] (square3_right) -- (square4_right);
  
  \node[above,yshift=0.5cm] at (square1_right.north) {Trace $\tau_1$};
  \node[yshift=-5mm] at (square4_right.south) {\textcolor{red}{$\varphi_{\fail}$}};

 
\end{tikzpicture}

==> images/mounatin_car.tex <==
\begin{tikzpicture}


\draw[line width=0.5pt,-] (-3.5,-4) -- (3.5,-4) node[right] {$pos$};
\foreach \x/\label in {-3/-1.2,1/0,3/0.6}
    \draw (\x,-3.9) -- (\x,-4) node[below] {\label};
% Left side of the valley
\draw[line width=1pt] (-3,0) to[out=-90, in=180] (1,-4);
% Right side of the valley
\draw[line width=1pt] (1,-4) to[out=0, in=-90] (3,0);
% Bottom horizontal lines
\draw[line width=1pt] (-3,0) -- (-3.5,0);
\draw[line width=1pt] (3,0) -- (3.5,0);
% Flag
\draw[line width=1pt, fill=red] (3,0.3) -- (3.4,0.45) -- (3,0.6) -- cycle;
% Connect flag to ground
\draw[line width=1pt] (3,0.3) -- (3,0);
% Car body
\draw[line width=1pt, fill=black] (0.4,-3) rectangle (1.6,-3.52);
% Car roof
\draw[line width=1pt, fill=black] (0.6,-2.97) .. controls (0.8,-2.6) and (1.2,-2.6) .. (1.4,-2.97) -- cycle;
% Car wheels
\draw[line width=1pt, fill=gray] (0.7,-3.75) circle (0.2);
\draw[line width=1pt, fill=gray] (1.3,-3.75) circle (0.2);
% Car headlights
\draw[line width=1pt, fill=red] (0.4,-3.1) rectangle (0.5,-3.3);
\draw[line width=1pt, fill=yellow] (1.5,-3.1) rectangle (1.6,-3.3);
\end{tikzpicture}

==> images/traces_example.tex <==
\begin{tikzpicture}[node distance=2.3cm, thick]
  \node[draw,ultra thick,color=red,rounded corners=5pt , minimum width=2.4cm, align=center] 
  (square1) 
  {\footnotesize$\pos(0)=0.0$\\\footnotesize$\vel(0)=0.02$ \\ \footnotesize$\action(0)=1$};
  %
  \node[draw, rounded corners=5pt, minimum width=2.4cm, align=center, below of=square1] (square2) {\footnotesize$\pos(1)=0.018$\\\footnotesize$\vel(1)=0.018$ \\ \footnotesize$\action(1)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square2] 
  (square3) {\footnotesize$\pos(n-1)=0.12$\\\footnotesize$\vel(n-1)=0.00$ \\ 
  \footnotesize$\action(n-1)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square3] (square4) {\footnotesize$\pos(n)=0.11$\\\footnotesize$\vel(n)=-0.001$ \\ \footnotesize$\action(n)=1$};
  
%  \node [yshift=0.8cm] at (square1.west) {cause};
  
  \draw[->] (square1) -- (square2);
  \draw[->, dotted] (square2) -- (square3);
  \draw[->] (square3) -- (square4);
  
  \node[above,yshift=0.5cm] at (square1.north) {Trace $\tau_0$};
%  \node[left,xshift=0] at (square1.west) {$\varphi $};
%\node[left,xshift=0] at (square2.west) {$\varphi$};
%  \node[left,xshift=0] at (square3.west) {$\varphi$};
  \node[yshift=-5mm] at (square4.south) {\textcolor{red}{$\varphi_{\fail}$}};
  
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center,right of=square1, node distance=3.2cm] (square1_right) {\footnotesize$\pos(0)=0.0$\\\footnotesize$\vel(0)=0.02$ \\ \footnotesize$\action(0)=-1$};

  \node[draw, rounded corners=5pt, minimum width=2.4cm, align=center, below of=square1_right] (square2_right) {\footnotesize$\pos(1)=-0.01$\\\footnotesize$\vel(1)=-0.01$ \\ \footnotesize$\action(1)=-1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square2_right] (square3_right) {\footnotesize$\pos(n-1)=0.58$\\\footnotesize$\vel(n-1)=0.051$ \\ \footnotesize$\action(n-1)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square3_right] (square4_right) {\footnotesize$\pos(n)=0.6$\\\footnotesize$\vel(n)=0.052$ \\ \footnotesize$\action(n)=1$};
  
  \draw[->] (square1_right) -- (square2_right);
  \draw[->, dotted] (square2_right) -- (square3_right);
  \draw[->] (square3_right) -- (square4_right);
  
  \node[above,yshift=0.5cm] at (square1_right.north) {Trace $\tau_1$};
%  \node[left,xshift=0] at (square1_right.west) {$\varphi $};
%  \node[left,xshift=0] at (square2_right.west) {$\varphi$};
%  \node[left,xshift=0] at (square3_right.west) {$\varphi$};
  \node[yshift=-5mm] at (square4_right.south) {{$\neg \varphi_{\fail}$}};

  \node[draw,rounded corners=5pt ,minimum width=2.4cm, align=center, right of=square1_right, node distance=3.2cm] (square1_right1) {\footnotesize$\pos(0)=0.0$\\\footnotesize$\vel(0)=0.02$ \\ \footnotesize$\action(0)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, align=center, below of=square1_right1] (square2_right1) {\footnotesize$\pos(1)=0.018$\\\footnotesize$\vel(1)=0.018$ \\ \footnotesize$\action(1)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square2_right1] (square3_right1) {\footnotesize$\pos(n-1)=0.12$\\\footnotesize$\vel(n-1)=0.00$ \\ \footnotesize$\action(n-1)=1$};
  \node[draw,rounded corners=5pt , minimum width=2.4cm, align=center, below of=square3_right1] (square4_right1) {\footnotesize$\pos(n)=0.11$\\\footnotesize$\vel(n)=-0.001$ \\ \footnotesize$\action(n)=1$};
  
  \draw[->] (square1_right1) -- (square2_right1);
  \draw[->, dotted] (square2_right1) -- (square3_right1);
  \draw[->] (square3_right1) -- (square4_right1);
  
  \node[above,yshift=0.5cm] at (square1_right1.north) {Trace $\tau_2$};
%  \node[left,xshift=0] at (square1_right1.west) {$\varphi $};
%  \node[left,xshift=0] at (square2_right1.west) {$\varphi$};
%  \node[left,xshift=0] at (square3_right1.west) {$\varphi$};
  \node[yshift=-5mm] at (square4_right1.south) {\textcolor{red}{$\varphi_{\fail}$}};

\end{tikzpicture}
